Stability of discrete empirical interpolation and gappy proper orthogonal decomposition with randomized and deterministic sampling points

This work investigates the stability of (discrete) empirical interpolation for nonlinear model reduction and state field approximation from measurements. Empirical interpolation derives approximations from a few samples (measurements) via interpolation in low-dimensional spaces. It has been observed that empirical interpolation can become unstable if the samples are perturbed due to, e.g., noise, turbulence, and numerical inaccuracies. The main contribution of this work is a probabilistic analysis that shows that stable approximations are obtained if samples are randomized and if more samples than dimensions of the low-dimensional spaces are used. Oversampling, i.e., taking more sampling points than dimensions of the low-dimensional spaces, leads to approximations via regression and is known under the name of gappy proper orthogonal decomposition. Building on the insights of the probabilistic analysis, a deterministic sampling strategy is presented that aims to achieve lower approximation errors with fewer points than randomized sampling by taking information about the low-dimensional spaces into account. Numerical results of reconstructing velocity fields from noisy measurements of combustion processes and model reduction in the presence of noise demonstrate the instability of empirical interpolation and the stability of gappy proper orthogonal decomposition with oversampling.

==> FlowGeo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,2268.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}$-0.03$}}%
      \put(1372,1442){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1372,1988){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(1540,616){\makebox(0,0){\strut{}$-0.4$}}%
      \put(2056,616){\makebox(0,0){\strut{}$-0.3$}}%
      \put(2571,616){\makebox(0,0){\strut{}$-0.2$}}%
      \put(3087,616){\makebox(0,0){\strut{}$-0.1$}}%
      \put(3602,616){\makebox(0,0){\strut{}$0$}}%
      \put(4118,616){\makebox(0,0){\strut{}$0.1$}}%
      \put(4633,616){\makebox(0,0){\strut{}$0.2$}}%
      \put(5149,616){\makebox(0,0){\strut{}$0.3$}}%
      \put(5664,616){\makebox(0,0){\strut{}$0.4$}}%
      \put(6180,616){\makebox(0,0){\strut{}$0.5$}}%
      \put(6695,616){\makebox(0,0){\strut{}$0.6$}}%
      \put(3087,2170){\makebox(0,0){\strut{}fuel}}%
      \put(1798,1442){\rotatebox{90}{\makebox(0,0){\strut{}oxidizer}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,1442){\rotatebox{-270}{\makebox(0,0){\strut{}y direction}}}%
      \put(4117,196){\makebox(0,0){\strut{}x direction}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FlowGeo}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FlowSigma17.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3602,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(5664,616){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,2827){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:Combustion:Error}}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FlowSigma17}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FlowSigma34.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(14400.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3865){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3410,616){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(5280,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(7151,616){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(9021,616){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(10891,616){\makebox(0,0){\strut{}$500$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,2827){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:Combustion:Error}}}}%
      \put(6215,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
      \csname LTb\endcsname%%
      \put(13579,4549){\makebox(0,0)[r]{\strut{}\qdeim}}%
      \csname LTb\endcsname%%
      \put(13579,4129){\makebox(0,0)[r]{\strut{}rate $\sqrt{n}$}}%
      \csname LTb\endcsname%%
      \put(13579,3709){\makebox(0,0)[r]{\strut{}\textcolor{white}{.......}\odeimd}}%
      \csname LTb\endcsname%%
      \put(13579,3289){\makebox(0,0)[r]{\strut{}\odeiml}}%
      \csname LTb\endcsname%%
      \put(13579,2869){\makebox(0,0)[r]{\strut{}\odeimr}}%
      \csname LTb\endcsname%%
      \put(13579,2449){\makebox(0,0)[r]{\strut{}\odeime}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FlowSigma34}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FlowSigmaLConst.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e+01}}%
      \csname LTb\endcsname%%
      \put(1372,2828){\makebox(0,0)[r]{\strut{}1e+02}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+03}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3602,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(5664,616){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(98,2827){\rotatebox{-270}{\makebox(0,0){\strut{}$\|(\boldsymbol P^T\boldsymbol U)^{\dag}\|_2$}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FlowSigmaLConst}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NLExpComparison-4Dim9PerCentNoise1e-01AllMean.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,1087){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,2318){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3548){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2184,616){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(2829,616){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3473,616){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(4762,616){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(5406,616){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(6051,616){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,2407){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:NumRes:Laplace:Error}}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
      \csname LTb\endcsname%%
      \put(3466,4837){\makebox(0,0)[r]{\strut{}\qdeim}}%
      \csname LTb\endcsname%%
      \put(3466,4557){\makebox(0,0)[r]{\strut{}$\sqrt{\nd}$}}%
      \csname LTb\endcsname%%
      \put(3466,4277){\makebox(0,0)[r]{\strut{}\textcolor{white}{.......}\odeimd}}%
      \csname LTb\endcsname%%
      \put(6469,4837){\makebox(0,0)[r]{\strut{}\odeiml}}%
      \csname LTb\endcsname%%
      \put(6469,4557){\makebox(0,0)[r]{\strut{}\odeimr}}%
      \csname LTb\endcsname%%
      \put(6469,4277){\makebox(0,0)[r]{\strut{}\odeime}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NLExpComparison-4Dim9PerCentNoise1e-01AllMean}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NLExpComparison-4Dim9PerCentNoise1e-01AllMeanZoom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,1087){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,2318){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3548){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2113,616){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2686,616){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(3258,616){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3831,616){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(4404,616){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4977,616){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(5549,616){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(6122,616){\makebox(0,0){\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,2407){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:NumRes:Laplace:Error}}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
      \csname LTb\endcsname%%
      \put(3466,4837){\makebox(0,0)[r]{\strut{}\qdeim}}%
      \csname LTb\endcsname%%
      \put(3466,4557){\makebox(0,0)[r]{\strut{}\textcolor{white}{.......}\odeimd}}%
      \csname LTb\endcsname%%
      \put(3466,4277){\makebox(0,0)[r]{\strut{}\odeiml}}%
      \csname LTb\endcsname%%
      \put(6469,4837){\makebox(0,0)[r]{\strut{}\odeimr}}%
      \csname LTb\endcsname%%
      \put(6469,4557){\makebox(0,0)[r]{\strut{}\odeime}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NLExpComparison-4Dim9PerCentNoise1e-01AllMeanZoom}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NLExpComparison-4Dim9PerCentNoise1e-02AllMean.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,1031){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,1906){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,2781){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3656){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2184,616){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(2829,616){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3473,616){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(4762,616){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(5406,616){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(6051,616){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,2407){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:NumRes:Laplace:Error}}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
      \csname LTb\endcsname%%
      \put(3466,4837){\makebox(0,0)[r]{\strut{}\qdeim}}%
      \csname LTb\endcsname%%
      \put(3466,4557){\makebox(0,0)[r]{\strut{}$\sqrt{\nd}$}}%
      \csname LTb\endcsname%%
      \put(3466,4277){\makebox(0,0)[r]{\strut{}\textcolor{white}{.......}\odeimd}}%
      \csname LTb\endcsname%%
      \put(6469,4837){\makebox(0,0)[r]{\strut{}\odeiml}}%
      \csname LTb\endcsname%%
      \put(6469,4557){\makebox(0,0)[r]{\strut{}\odeimr}}%
      \csname LTb\endcsname%%
      \put(6469,4277){\makebox(0,0)[r]{\strut{}\odeime}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NLExpComparison-4Dim9PerCentNoise1e-02AllMean}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NLExpComparison-4Dim9PerCentNoise1e-02AllMeanZoom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,1031){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,1906){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,2781){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3656){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2113,616){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2686,616){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(3258,616){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3831,616){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(4404,616){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4977,616){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(5549,616){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(6122,616){\makebox(0,0){\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,2407){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:NumRes:Laplace:Error}}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
      \csname LTb\endcsname%%
      \put(3466,4837){\makebox(0,0)[r]{\strut{}\qdeim}}%
      \csname LTb\endcsname%%
      \put(3466,4557){\makebox(0,0)[r]{\strut{}\textcolor{white}{.......}\odeimd}}%
      \csname LTb\endcsname%%
      \put(3466,4277){\makebox(0,0)[r]{\strut{}\odeiml}}%
      \csname LTb\endcsname%%
      \put(6469,4837){\makebox(0,0)[r]{\strut{}\odeimr}}%
      \csname LTb\endcsname%%
      \put(6469,4557){\makebox(0,0)[r]{\strut{}\odeime}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NLExpComparison-4Dim9PerCentNoise1e-02AllMeanZoom}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NLExpComparison-4PerCentLconst.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,2120){\makebox(0,0)[r]{\strut{}1e+01}}%
      \csname LTb\endcsname%%
      \put(1372,3872){\makebox(0,0)[r]{\strut{}1e+02}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(2276,616){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3013,616){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(3749,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(4486,616){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(5222,616){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(5959,616){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,2911){\rotatebox{-270}{\makebox(0,0){\strut{}$\|(\boldsymbol P^T \boldsymbol U)^{\dag}\|_2$}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
      \csname LTb\endcsname%%
      \put(3466,5845){\makebox(0,0)[r]{\strut{}\qdeim}}%
      \csname LTb\endcsname%%
      \put(3466,5565){\makebox(0,0)[r]{\strut{}\textcolor{white}{.......}\odeimd}}%
      \csname LTb\endcsname%%
      \put(3466,5285){\makebox(0,0)[r]{\strut{}\odeiml}}%
      \csname LTb\endcsname%%
      \put(6469,5845){\makebox(0,0)[r]{\strut{}\odeimr}}%
      \csname LTb\endcsname%%
      \put(6469,5565){\makebox(0,0)[r]{\strut{}\odeime}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NLExpComparison-4PerCentLconst}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NLExpComparison-4PerCentNoise0All.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-11}}%
      \csname LTb\endcsname%%
      \put(1372,1540){\makebox(0,0)[r]{\strut{}1e-10}}%
      \csname LTb\endcsname%%
      \put(1372,2184){\makebox(0,0)[r]{\strut{}1e-09}}%
      \csname LTb\endcsname%%
      \put(1372,2828){\makebox(0,0)[r]{\strut{}1e-08}}%
      \csname LTb\endcsname%%
      \put(1372,3471){\makebox(0,0)[r]{\strut{}1e-07}}%
      \csname LTb\endcsname%%
      \put(1372,4115){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(2276,616){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3013,616){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(3749,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(4486,616){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(5222,616){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(5959,616){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,2827){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:NLExp:ErrorNoiseless}}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
      \csname LTb\endcsname%%
      \put(5876,4528){\makebox(0,0)[r]{\strut{}\qdeim}}%
      \csname LTb\endcsname%%
      \put(5876,4192){\makebox(0,0)[r]{\strut{}\textcolor{white}{.......}\odeimd}}%
      \csname LTb\endcsname%%
      \put(5876,3856){\makebox(0,0)[r]{\strut{}\odeiml}}%
      \csname LTb\endcsname%%
      \put(5876,3520){\makebox(0,0)[r]{\strut{}\odeimr}}%
      \csname LTb\endcsname%%
      \put(5876,3184){\makebox(0,0)[r]{\strut{}\odeime}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NLExpComparison-4PerCentNoise0All}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NLExpComparison-4PerCentNoise1e-02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,1893){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,5207){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(2276,616){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3013,616){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(3749,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(4486,616){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(5222,616){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(5959,616){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,3051){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:NumRes:Laplace:Error}}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
      \csname LTb\endcsname%%
      \put(3466,5845){\makebox(0,0)[r]{\strut{}\qdeim}}%
      \csname LTb\endcsname%%
      \put(3466,5565){\makebox(0,0)[r]{\strut{}$\sqrt{\nd}$}}%
      \csname LTb\endcsname%%
      \put(6469,5845){\makebox(0,0)[r]{\strut{}\textcolor{white}{.......}\odeimd}}%
      \csname LTb\endcsname%%
      \put(6469,5565){\makebox(0,0)[r]{\strut{}\odeime}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NLExpComparison-4PerCentNoise1e-02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NLExpComparison-4PerCentNoise1e-02All.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(14400.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,1790){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(2876,616){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(4212,616){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(5548,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(6883,616){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(8219,616){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(9555,616){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%%
      \put(10891,616){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,2827){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:NumRes:Laplace:Error}}}}%
      \put(6215,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
      \csname LTb\endcsname%%
      \put(13579,4549){\makebox(0,0)[r]{\strut{}\qdeim}}%
      \csname LTb\endcsname%%
      \put(13579,4129){\makebox(0,0)[r]{\strut{}$\sqrt{\nd}$}}%
      \csname LTb\endcsname%%
      \put(13579,3709){\makebox(0,0)[r]{\strut{}\textcolor{white}{.......}\odeimd}}%
      \csname LTb\endcsname%%
      \put(13579,3289){\makebox(0,0)[r]{\strut{}\odeiml}}%
      \csname LTb\endcsname%%
      \put(13579,2869){\makebox(0,0)[r]{\strut{}\odeimr}}%
      \csname LTb\endcsname%%
      \put(13579,2449){\makebox(0,0)[r]{\strut{}\odeime}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NLExpComparison-4PerCentNoise1e-02All}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NLExpComparison-4PerCentNoise1e-02AllMean.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,1790){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(2404,616){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3269,616){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(4133,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(4998,616){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(5862,616){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(6727,616){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%%
      \put(7591,616){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,2827){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:NumRes:Laplace:Error}}}}%
      \put(4565,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
      \csname LTb\endcsname%%
      \put(10279,4549){\makebox(0,0)[r]{\strut{}\qdeim}}%
      \csname LTb\endcsname%%
      \put(10279,4129){\makebox(0,0)[r]{\strut{}$\sqrt{\nd}$}}%
      \csname LTb\endcsname%%
      \put(10279,3709){\makebox(0,0)[r]{\strut{}\textcolor{white}{.......}\odeimd}}%
      \csname LTb\endcsname%%
      \put(10279,3289){\makebox(0,0)[r]{\strut{}\odeiml}}%
      \csname LTb\endcsname%%
      \put(10279,2869){\makebox(0,0)[r]{\strut{}\odeimr}}%
      \csname LTb\endcsname%%
      \put(10279,2449){\makebox(0,0)[r]{\strut{}\odeime}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NLExpComparison-4PerCentNoise1e-02AllMean}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NLExpComparison-4PerCentNoise1e-03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,1893){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%%
      \put(1372,5207){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(2276,616){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3013,616){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(3749,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(4486,616){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(5222,616){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(5959,616){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,3051){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:NumRes:Laplace:Error}}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
      \csname LTb\endcsname%%
      \put(3466,5845){\makebox(0,0)[r]{\strut{}\qdeim}}%
      \csname LTb\endcsname%%
      \put(3466,5565){\makebox(0,0)[r]{\strut{}$\sqrt{\nd}$}}%
      \csname LTb\endcsname%%
      \put(6469,5845){\makebox(0,0)[r]{\strut{}\textcolor{white}{.......}\odeimd}}%
      \csname LTb\endcsname%%
      \put(6469,5565){\makebox(0,0)[r]{\strut{}\odeime}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NLExpComparison-4PerCentNoise1e-03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NLExpComparison-4PerCentNoise1e-04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,1893){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%%
      \put(1372,5207){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(2276,616){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3013,616){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(3749,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(4486,616){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(5222,616){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(5959,616){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,3051){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:NumRes:Laplace:Error}}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
      \csname LTb\endcsname%%
      \put(3466,5845){\makebox(0,0)[r]{\strut{}\qdeim}}%
      \csname LTb\endcsname%%
      \put(3466,5565){\makebox(0,0)[r]{\strut{}$\sqrt{\nd}$}}%
      \csname LTb\endcsname%%
      \put(6469,5845){\makebox(0,0)[r]{\strut{}\textcolor{white}{.......}\odeimd}}%
      \csname LTb\endcsname%%
      \put(6469,5565){\makebox(0,0)[r]{\strut{}\odeime}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NLExpComparison-4PerCentNoise1e-04}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NLExpComparison-8PerCentLconst.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,2120){\makebox(0,0)[r]{\strut{}1e+01}}%
      \csname LTb\endcsname%%
      \put(1372,3872){\makebox(0,0)[r]{\strut{}1e+02}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(2276,616){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3013,616){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(3749,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(4486,616){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(5222,616){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(5959,616){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,2911){\rotatebox{-270}{\makebox(0,0){\strut{}$\|(\boldsymbol P^T \boldsymbol U)^{\dag}\|_2$}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
      \csname LTb\endcsname%%
      \put(3466,5845){\makebox(0,0)[r]{\strut{}\qdeim}}%
      \csname LTb\endcsname%%
      \put(3466,5565){\makebox(0,0)[r]{\strut{}\textcolor{white}{.......}\odeimd}}%
      \csname LTb\endcsname%%
      \put(3466,5285){\makebox(0,0)[r]{\strut{}\odeiml}}%
      \csname LTb\endcsname%%
      \put(6469,5845){\makebox(0,0)[r]{\strut{}\odeimr}}%
      \csname LTb\endcsname%%
      \put(6469,5565){\makebox(0,0)[r]{\strut{}\odeime}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NLExpComparison-8PerCentLconst}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NLExpComparison-8PerCentNoise0All.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-11}}%
      \csname LTb\endcsname%%
      \put(1372,1540){\makebox(0,0)[r]{\strut{}1e-10}}%
      \csname LTb\endcsname%%
      \put(1372,2184){\makebox(0,0)[r]{\strut{}1e-09}}%
      \csname LTb\endcsname%%
      \put(1372,2828){\makebox(0,0)[r]{\strut{}1e-08}}%
      \csname LTb\endcsname%%
      \put(1372,3471){\makebox(0,0)[r]{\strut{}1e-07}}%
      \csname LTb\endcsname%%
      \put(1372,4115){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(2276,616){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3013,616){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(3749,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(4486,616){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(5222,616){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(5959,616){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,2827){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:NLExp:ErrorNoiseless}}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
      \csname LTb\endcsname%%
      \put(5876,4528){\makebox(0,0)[r]{\strut{}\qdeim}}%
      \csname LTb\endcsname%%
      \put(5876,4192){\makebox(0,0)[r]{\strut{}\textcolor{white}{.......}\odeimd}}%
      \csname LTb\endcsname%%
      \put(5876,3856){\makebox(0,0)[r]{\strut{}\odeiml}}%
      \csname LTb\endcsname%%
      \put(5876,3520){\makebox(0,0)[r]{\strut{}\odeimr}}%
      \csname LTb\endcsname%%
      \put(5876,3184){\makebox(0,0)[r]{\strut{}\odeime}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NLExpComparison-8PerCentNoise0All}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NLExpComparison-8PerCentNoise1e-02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,1893){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,5207){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(2276,616){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3013,616){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(3749,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(4486,616){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(5222,616){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(5959,616){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,3051){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:NumRes:Laplace:Error}}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
      \csname LTb\endcsname%%
      \put(3466,5845){\makebox(0,0)[r]{\strut{}\qdeim}}%
      \csname LTb\endcsname%%
      \put(3466,5565){\makebox(0,0)[r]{\strut{}$\sqrt{\nd}$}}%
      \csname LTb\endcsname%%
      \put(6469,5845){\makebox(0,0)[r]{\strut{}\textcolor{white}{.......}\odeimd}}%
      \csname LTb\endcsname%%
      \put(6469,5565){\makebox(0,0)[r]{\strut{}\odeime}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NLExpComparison-8PerCentNoise1e-02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NLExpComparison-8PerCentNoise1e-03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,1893){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%%
      \put(1372,5207){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(2276,616){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3013,616){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(3749,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(4486,616){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(5222,616){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(5959,616){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,3051){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:NumRes:Laplace:Error}}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
      \csname LTb\endcsname%%
      \put(3466,5845){\makebox(0,0)[r]{\strut{}\qdeim}}%
      \csname LTb\endcsname%%
      \put(3466,5565){\makebox(0,0)[r]{\strut{}$\sqrt{\nd}$}}%
      \csname LTb\endcsname%%
      \put(6469,5845){\makebox(0,0)[r]{\strut{}\textcolor{white}{.......}\odeimd}}%
      \csname LTb\endcsname%%
      \put(6469,5565){\makebox(0,0)[r]{\strut{}\odeime}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NLExpComparison-8PerCentNoise1e-03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NLExpComparison-8PerCentNoise1e-04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,1893){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%%
      \put(1372,5207){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(2276,616){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3013,616){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(3749,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(4486,616){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(5222,616){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(5959,616){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,3051){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:NumRes:Laplace:Error}}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
      \csname LTb\endcsname%%
      \put(3466,5845){\makebox(0,0)[r]{\strut{}\qdeim}}%
      \csname LTb\endcsname%%
      \put(3466,5565){\makebox(0,0)[r]{\strut{}$\sqrt{\nd}$}}%
      \csname LTb\endcsname%%
      \put(6469,5845){\makebox(0,0)[r]{\strut{}\textcolor{white}{.......}\odeimd}}%
      \csname LTb\endcsname%%
      \put(6469,5565){\makebox(0,0)[r]{\strut{}\odeime}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NLExpComparison-8PerCentNoise1e-04}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SynDEIM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,1862){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,2828){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3793){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(2465,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(3523,616){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(4580,616){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(5638,616){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,2827){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:Prelim:L2ErrorNoise}}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
      \csname LTb\endcsname%%
      \put(5456,4486){\makebox(0,0)[r]{\strut{}\qdeim}}%
      \csname LTb\endcsname%%
      \put(5456,4066){\makebox(0,0)[r]{\strut{}rate $\sqrt{\nd}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SynDEIM}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SynDEIMNoiseless.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,1154){\makebox(0,0)[r]{\strut{}1e-14}}%
      \csname LTb\endcsname%%
      \put(1372,1669){\makebox(0,0)[r]{\strut{}1e-12}}%
      \csname LTb\endcsname%%
      \put(1372,2184){\makebox(0,0)[r]{\strut{}1e-10}}%
      \csname LTb\endcsname%%
      \put(1372,2699){\makebox(0,0)[r]{\strut{}1e-08}}%
      \csname LTb\endcsname%%
      \put(1372,3214){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%%
      \put(1372,3729){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,4244){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(2465,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(3523,616){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(4580,616){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(5638,616){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,2827){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{sec:Prelim:L2Error}}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
      \csname LTb\endcsname%%
      \put(5456,4556){\makebox(0,0)[r]{\strut{}\qdeim, noiseless}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SynDEIMNoiseless}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SynDEIMOverLargeMSigma1e-04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,1174){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,2966){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}1e+03}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}1e+04}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}1e+05}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,2827){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error}}}%
      \put(4117,196){\makebox(0,0){\strut{}number of sampling points $\np$}}%
      \csname LTb\endcsname%%
      \put(3041,4486){\makebox(0,0)[r]{\strut{}\qdeim}}%
      \csname LTb\endcsname%%
      \put(3041,4066){\makebox(0,0)[r]{\strut{}proj. \eqref{eP}}}%
      \csname LTb\endcsname%%
      \put(5876,4486){\makebox(0,0)[r]{\strut{}~~~~~~~~~~~~\odeimr}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SynDEIMOverLargeMSigma1e-04}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SynDEIMOverSigma1e-04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(14400.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,2222){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(2190,616){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3491,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(4791,616){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(6091,616){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(7392,616){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(8692,616){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(9993,616){\makebox(0,0){\strut{}$700$}}%
      \csname LTb\endcsname%%
      \put(11293,616){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(12594,616){\makebox(0,0){\strut{}$900$}}%
      \csname LTb\endcsname%%
      \put(13894,616){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,2827){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:Prelim:L2ErrorNoise}}}}%
      \put(7717,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
      \csname LTb\endcsname%%
      \put(6733,4486){\makebox(0,0)[r]{\strut{}\qdeim}}%
      \csname LTb\endcsname%%
      \put(6733,4066){\makebox(0,0)[r]{\strut{}rate $\sqrt{n}$}}%
      \csname LTb\endcsname%%
      \put(9904,4486){\makebox(0,0)[r]{\strut{}\textcolor{white}{........}\odeimd}}%
      \csname LTb\endcsname%%
      \put(9904,4066){\makebox(0,0)[r]{\strut{}\odeiml}}%
      \csname LTb\endcsname%%
      \put(13075,4486){\makebox(0,0)[r]{\strut{}\odeimr}}%
      \csname LTb\endcsname%%
      \put(13075,4066){\makebox(0,0)[r]{\strut{}\odeime}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SynDEIMOverSigma1e-04}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SynDEIMOverSigma1e-04WithProj.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,982){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,2871){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(2354,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(3439,616){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(4524,616){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(5610,616){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,2827){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
      \csname LTb\endcsname%%
      \put(3041,4486){\makebox(0,0)[r]{\strut{}\qdeim}}%
      \csname LTb\endcsname%%
      \put(3041,4066){\makebox(0,0)[r]{\strut{}rate $\sqrt{n}$}}%
      \csname LTb\endcsname%%
      \put(5876,4486){\makebox(0,0)[r]{\strut{}~~~~~~~~~~~~\odeimr}}%
      \csname LTb\endcsname%%
      \put(5876,4066){\makebox(0,0)[r]{\strut{}proj. \eqref{eP}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SynDEIMOverSigma1e-04WithProj}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SynDEIMOverSigma1e-05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,2222){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(2331,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(3422,616){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(4513,616){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(5604,616){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,2827){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:Prelim:L2ErrorNoise}}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SynDEIMOverSigma1e-05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SynDEIMOverSigma1e-06.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,2222){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(2308,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(3405,616){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(4501,616){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(5598,616){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,2827){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:Prelim:L2ErrorNoise}}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SynDEIMOverSigma1e-06}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SynDEIMOverSigma1e-07.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,2222){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%%
      \put(2284,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(3387,616){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(4490,616){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(5592,616){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,2827){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:Prelim:L2ErrorNoise}}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SynDEIMOverSigma1e-07}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SynDEIMOverSigma1e-08.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,2222){\makebox(0,0)[r]{\strut{}1e-07}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%%
      \put(2261,616){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(3369,616){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(4478,616){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(5586,616){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(266,2827){\rotatebox{-270}{\makebox(0,0){\strut{}rel.~state error \eqref{eq:Prelim:L2ErrorNoise}}}}%
      \put(4117,196){\makebox(0,0){\strut{}DEIM dimension $n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SynDEIMOverSigma1e-08}}%
    \gplfronttext
  \end{picture}%
\endgroup

